UNcommonsense Reasoning: Abductive Reasoning about Uncommon Situations

Language technologies that accurately model the dynamics of events must perform commonsense reasoning. Existing work evaluating commonsense reasoning focuses on making inferences about common, everyday situations. To instead investigate the ability to model unusual, unexpected, and unlikely situations, we explore the task of uncommonsense abductive reasoning. Given a piece of context with an unexpected outcome, this task requires reasoning abductively to generate an explanation that makes the unexpected outcome more likely in the context. To this end, we curate and release a new English language corpus called UNcommonsense. We characterize the performance differences between human explainers and the best-performing large language models, finding that model-enhanced human-written explanations achieve the highest quality by trading off between specificity and diversity. Finally, we experiment with several imitation learning algorithms to train open and accessible language models on this task. When compared with the vanilla supervised fine-tuning approach, these methods consistently reduce lose rates on both common and uncommonsense abductive reasoning judged by human evaluators.

==> figures/lengths.tex <==
\begin{figure}
\begin{center}
\footnotesize
\begin{tikzpicture}
 \begin{axis}[
    width=0.95\columnwidth,
        height=.5\columnwidth,
        xmin=1,xmax=200,
        ymin=0, ymax=6,
        bar width=12pt,
        xlabel style={yshift=0ex,},
        % xlabel=Explanation length (\# tokens),
        ylabel style={align=center, yshift=-0.5cm},
        ylabel={\% of explanations \\ (\story)}]
        

      \addplot[smooth, thick, dashed, red] coordinates{
%     	(0, 0.05293806246691371)
	(14, 0.013234515616728428)
	(15, 0.013234515616728428)
	(16, 0.026469031233456855)
	(17, 0.026469031233456855)
	(18, 0.07940709370037057)
	(19, 0.07940709370037057)
	(20, 0.27792482795129697)
	(21, 0.370566437268396)
	(22, 0.7014293276866067)
	(23, 1.0719957649550027)
	(24, 1.5616728427739546)
	(25, 1.6013763896241398)
	(26, 2.10428798305982)
	(27, 2.8586553732133404)
	(28, 3.2292218104817363)
	(29, 3.560084700899947)
	(30, 4.049761778718899)
	(31, 4.526204340921122)
	(32, 4.579142403388036)
	(33, 4.71148755955532)
	(34, 4.910005293806247)
	(35, 4.976177871889889)
	(36, 4.790894653255691)
	(37, 4.20857596611964)
	(38, 3.9438856537850713)
	(39, 3.53361566966649)
	(40, 3.520381154049762)
	(41, 3.401270513499206)
	(42, 3.2953943885653785)
	(43, 2.6998411858125992)
	(44, 2.6866066701958706)
	(45, 2.448385389094759)
	(46, 2.263102170460561)
	(47, 1.9851773425092643)
	(48, 1.7072525145579671)
	(49, 1.7072525145579671)
	(50, 1.4425622022233986)
	(51, 1.389624139756485)
	(52, 1.085230280571731)
	(53, 1.0587612493382743)
	(54, 0.899947061937533)
	(55, 0.741132874536792)
	(56, 0.6617257808364214)
	(57, 0.5690841715193224)
	(58, 0.5029115934356803)
	(59, 0.39703546850185284)
	(60, 0.5690841715193224)
	(61, 0.46320804658549497)
	(62, 0.39703546850185284)
	(63, 0.19851773425092642)
	(64, 0.2382212811011117)
	(65, 0.2646903123345686)
	(66, 0.2382212811011117)
	(67, 0.21175224986765484)
	(68, 0.10587612493382742)
	(69, 0.11911064055055585)
	(70, 0.11911064055055585)
	(71, 0.1323451561672843)
	(72, 0.11911064055055585)
	(73, 0.07940709370037057)
	(74, 0.013234515616728428)
	(75, 0.013234515616728428)
	(76, 0.03970354685018528)
	(77, 0.06617257808364214)
	(78, 0.05293806246691371)
	(79, 0.026469031233456855)
	(80, 0.05293806246691371)
	(81, 0.013234515616728428)
	(83, 0.013234515616728428)
	(84, 0.013234515616728428)
	(85, 0.013234515616728428)
	(86, 0.013234515616728428)
	(87, 0.013234515616728428)
	(88, 0.013234515616728428)
	(89, 0.013234515616728428)
	(91, 0.013234515616728428)
	(92, 0.013234515616728428)
	(93, 0.013234515616728428)
	(106, 0.013234515616728428)

      };
      \addlegendentry{\emph{LLM}}
      
          \addplot[smooth, thick, red] coordinates {
     	(13, 0.26143790849673204)
	(17, 0.26143790849673204)
	(18, 0.26143790849673204)
	(19, 1.8300653594771241)
	(20, 0.9150326797385621)
	(21, 1.4379084967320261)
	(22, 1.9607843137254901)
	(23, 1.8300653594771241)
	(24, 3.1372549019607843)
	(25, 4.444444444444445)
	(26, 2.8758169934640523)
	(27, 3.7908496732026142)
	(28, 3.6601307189542482)
	(29, 3.6601307189542482)
	(30, 3.9215686274509802)
	(31, 5.490196078431373)
	(32, 4.313725490196078)
	(33, 4.313725490196078)
	(34, 3.9215686274509802)
	(35, 4.705882352941177)
	(36, 4.183006535947713)
	(37, 4.313725490196078)
	(38, 3.0065359477124183)
	(39, 3.0065359477124183)
	(40, 1.6993464052287581)
	(41, 3.6601307189542482)
	(42, 2.3529411764705883)
	(43, 1.9607843137254901)
	(44, 1.6993464052287581)
	(45, 1.6993464052287581)
	(46, 0.9150326797385621)
	(47, 1.8300653594771241)
	(48, 0.5228758169934641)
	(49, 1.3071895424836601)
	(50, 1.1764705882352942)
	(51, 0.9150326797385621)
	(52, 1.4379084967320261)
	(53, 0.7843137254901961)
	(54, 0.9150326797385621)
	(55, 0.9150326797385621)
	(56, 0.5228758169934641)
	(57, 0.5228758169934641)
	(59, 0.26143790849673204)
	(60, 0.39215686274509803)
	(61, 0.13071895424836602)
	(62, 0.39215686274509803)
	(63, 0.13071895424836602)
	(64, 0.13071895424836602)
	(65, 0.39215686274509803)
	(66, 0.13071895424836602)
	(67, 0.5228758169934641)
	(70, 0.26143790849673204)
	(71, 0.13071895424836602)
	(72, 0.13071895424836602)
	(76, 0.13071895424836602)
	(79, 0.13071895424836602)
	(83, 0.13071895424836602)
	(86, 0.26143790849673204)
     }; 
     \addlegendentry{\emph{LLM$^2$}}  
     
      \addplot[smooth, thick, dashed, blue] coordinates{
     	(3, 0.02358490566037736)
	(4, 0.07075471698113207)
	(5, 0.4009433962264151)
	(6, 0.9198113207547169)
	(7, 1.0613207547169812)
	(8, 1.3443396226415094)
	(9, 1.8867924528301887)
	(10, 2.759433962264151)
	(11, 3.490566037735849)
	(12, 4.127358490566038)
	(13, 4.080188679245283)
	(14, 4.386792452830188)
	(15, 4.481132075471698)
	(16, 4.386792452830188)
	(17, 4.10377358490566)
	(18, 4.056603773584905)
	(19, 4.386792452830188)
	(20, 4.150943396226415)
	(21, 3.5849056603773586)
	(22, 3.3254716981132075)
	(23, 2.9716981132075473)
	(24, 2.900943396226415)
	(25, 3.3962264150943398)
	(26, 2.5943396226415096)
	(27, 1.9811320754716981)
	(28, 2.6650943396226414)
	(29, 2.2641509433962264)
	(30, 2.3820754716981134)
	(31, 2.5)
	(32, 1.5330188679245282)
	(33, 1.8160377358490567)
	(34, 1.6037735849056605)
	(35, 1.1556603773584906)
	(36, 1.2971698113207548)
	(37, 0.9905660377358491)
	(38, 1.2735849056603774)
	(39, 1.25)
	(40, 0.8962264150943396)
	(41, 0.7311320754716981)
	(42, 0.660377358490566)
	(43, 0.4481132075471698)
	(44, 0.49528301886792453)
	(45, 0.660377358490566)
	(46, 0.6367924528301887)
	(47, 0.35377358490566035)
	(48, 0.37735849056603776)
	(49, 0.2830188679245283)
	(50, 0.21226415094339623)
	(51, 0.25943396226415094)
	(52, 0.25943396226415094)
	(53, 0.30660377358490565)
	(54, 0.18867924528301888)
	(55, 0.09433962264150944)
	(56, 0.18867924528301888)
	(57, 0.1179245283018868)
	(58, 0.1650943396226415)
	(59, 0.14150943396226415)
	(60, 0.09433962264150944)
	(61, 0.04716981132075472)
	(62, 0.1179245283018868)
	(63, 0.09433962264150944)
	(64, 0.09433962264150944)
	(65, 0.04716981132075472)
	(66, 0.07075471698113207)
	(67, 0.04716981132075472)
	(68, 0.02358490566037736)
	(69, 0.04716981132075472)
	(70, 0.04716981132075472)
	(71, 0.02358490566037736)
	(72, 0.02358490566037736)
	(73, 0.02358490566037736)
	(81, 0.02358490566037736)
	(83, 0.02358490566037736)
	(85, 0.02358490566037736)
	(88, 0.02358490566037736)
	(94, 0.02358490566037736)
      };
      \addlegendentry{
      \emph{Crowd}} 


     \addplot[smooth, thick, blue] coordinates{
     	(19, 0.023792529145848205)
	(24, 0.023792529145848205)
	(25, 0.07137758743754462)
	(26, 0.16654770402093744)
	(27, 0.04758505829169641)
	(28, 0.04758505829169641)
	(29, 0.04758505829169641)
	(30, 0.04758505829169641)
	(31, 0.09517011658339282)
	(32, 0.14275517487508924)
	(33, 0.21413276231263384)
	(34, 0.26171782060433024)
	(35, 0.26171782060433024)
	(36, 0.28551034975017847)
	(37, 0.21413276231263384)
	(38, 0.5234356412086605)
	(39, 0.35688793718772305)
	(40, 0.35688793718772305)
	(41, 0.5472281703545087)
	(42, 0.40447299547941945)
	(43, 0.5948132286462051)
	(44, 0.5472281703545087)
	(45, 0.6423982869379015)
	(46, 0.5710206995003569)
	(47, 0.7613609326671426)
	(48, 1.1182488698548656)
	(49, 1.1182488698548656)
	(50, 1.0230787532714727)
	(51, 1.2134189864382583)
	(52, 1.4513442778967405)
	(53, 1.2134189864382583)
	(54, 1.760647156792767)
	(55, 1.403759219605044)
	(56, 1.522721865334285)
	(57, 1.641684511063526)
	(58, 1.403759219605044)
	(59, 1.3799666904591958)
	(60, 1.6892695693552224)
	(61, 1.7844396859386153)
	(62, 1.4989293361884368)
	(63, 1.85581727337616)
	(64, 1.8320247442303117)
	(65, 1.641684511063526)
	(66, 1.5940994527718297)
	(67, 1.4751368070425885)
	(68, 1.6654770402093741)
	(69, 1.8082322150844634)
	(70, 1.7844396859386153)
	(71, 1.9034023316678563)
	(72, 2.0461575065429454)
	(73, 1.9034023316678563)
	(74, 1.5940994527718297)
	(75, 1.6178919819176778)
	(76, 1.3323816321674995)
	(77, 1.760647156792767)
	(78, 1.5940994527718297)
	(79, 1.7368546276469188)
	(80, 1.5940994527718297)
	(81, 1.7130620985010707)
	(82, 1.5940994527718297)
	(83, 1.403759219605044)
	(84, 1.3561741613133476)
	(85, 1.4513442778967405)
	(86, 1.4989293361884368)
	(87, 1.3085891030216512)
	(88, 1.3323816321674995)
	(89, 1.2372115155841066)
	(90, 1.165833928146562)
	(91, 1.2372115155841066)
	(92, 0.8565310492505354)
	(93, 1.4275517487508922)
	(94, 0.9517011658339282)
	(95, 0.8803235783963835)
	(96, 1.0230787532714727)
	(97, 0.7137758743754461)
	(98, 1.0944563407090173)
	(99, 0.9754936949797763)
	(100, 0.8565310492505354)
	(101, 0.7851534618129907)
	(102, 0.6423982869379015)
	(103, 0.7851534618129907)
	(104, 0.8327385201046871)
	(105, 0.6661908160837497)
	(106, 0.7851534618129907)
	(107, 0.5234356412086605)
	(108, 0.6186057577920533)
	(109, 0.4758505829169641)
	(110, 0.45205805377111585)
	(111, 0.4758505829169641)
	(112, 0.45205805377111585)
	(113, 0.6186057577920533)
	(114, 0.5710206995003569)
	(115, 0.35688793718772305)
	(116, 0.35688793718772305)
	(117, 0.3806804663335713)
	(118, 0.35688793718772305)
	(119, 0.19034023316678564)
	(120, 0.26171782060433024)
	(121, 0.21413276231263384)
	(122, 0.19034023316678564)
	(123, 0.3330954080418749)
	(124, 0.28551034975017847)
	(125, 0.40447299547941945)
	(126, 0.19034023316678564)
	(127, 0.40447299547941945)
	(128, 0.26171782060433024)
	(129, 0.26171782060433024)
	(130, 0.16654770402093744)
	(131, 0.21413276231263384)
	(132, 0.19034023316678564)
	(133, 0.21413276231263384)
	(134, 0.21413276231263384)
	(135, 0.14275517487508924)
	(136, 0.14275517487508924)
	(137, 0.16654770402093744)
	(138, 0.14275517487508924)
	(139, 0.28551034975017847)
	(140, 0.11896264572924102)
	(141, 0.07137758743754462)
	(142, 0.09517011658339282)
	(143, 0.19034023316678564)
	(144, 0.14275517487508924)
	(145, 0.07137758743754462)
	(146, 0.14275517487508924)
	(147, 0.023792529145848205)
	(148, 0.11896264572924102)
	(149, 0.023792529145848205)
	(150, 0.023792529145848205)
	(151, 0.04758505829169641)
	(152, 0.023792529145848205)
	(154, 0.04758505829169641)
	(155, 0.04758505829169641)
	(156, 0.023792529145848205)
	(157, 0.023792529145848205)
	(158, 0.023792529145848205)
	(159, 0.04758505829169641)
	(160, 0.023792529145848205)
	(161, 0.023792529145848205)
	(162, 0.04758505829169641)
	(164, 0.023792529145848205)
	(170, 0.023792529145848205)
	(172, 0.023792529145848205)
	(174, 0.023792529145848205)
	(175, 0.023792529145848205)
	(177, 0.04758505829169641)
	(182, 0.023792529145848205)
	(187, 0.023792529145848205)
	(191, 0.023792529145848205)
	(198, 0.023792529145848205)
	(203, 0.023792529145848205)
     };
     \addlegendentry{\emph{C+LLM}} 

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    
 \begin{axis}[
    width=0.95\columnwidth,
        height=.5\columnwidth,
        xmin=1,xmax=200,
        ymin=0, ymax=8,
        bar width=12pt,
        xlabel style={yshift=0ex,},
        xlabel=Explanation length (\# tokens),
        ylabel style={align=center, yshift=-0.5cm},
        ylabel={\% of explanations \\ (\social)}]
        

      \addplot[smooth, thick, dashed, red] coordinates{
	(8, 0.045599635202918376)
	(9, 0.022799817601459188)
	(10, 0.13679890560875513)
	(11, 0.09119927040583675)
	(12, 0.2507979936160511)
	(13, 0.6839945280437757)
	(14, 0.957592339261286)
	(15, 1.823985408116735)
	(16, 2.4167806657546738)
	(17, 2.9639762881896945)
	(18, 4.49156406748746)
	(19, 4.7423620611035116)
	(20, 5.494756041951664)
	(21, 6.520747834017328)
	(22, 6.406748746010032)
	(23, 6.475148198814409)
	(24, 6.566347469220246)
	(25, 6.338349293205654)
	(26, 5.33515731874145)
	(27, 5.403556771545827)
	(28, 4.537163702690378)
	(29, 4.628362973096215)
	(30, 3.6935704514363885)
	(31, 3.123575011399909)
	(32, 2.895576835385317)
	(33, 2.188782489740082)
	(34, 2.2343821249430005)
	(35, 1.5275877792977657)
	(36, 1.231190150478796)
	(37, 1.231190150478796)
	(38, 0.8891928864569083)
	(39, 0.8891928864569083)
	(40, 0.5471956224350205)
	(41, 0.3875968992248062)
	(42, 0.22799817601459188)
	(43, 0.5015959872321022)
	(44, 0.4331965344277246)
	(45, 0.2507979936160511)
	(46, 0.11399908800729594)
	(47, 0.11399908800729594)
	(48, 0.11399908800729594)
	(49, 0.2051983584131327)
	(50, 0.09119927040583675)
	(51, 0.11399908800729594)
	(52, 0.045599635202918376)
	(53, 0.09119927040583675)
	(54, 0.045599635202918376)
	(55, 0.06839945280437756)
	(56, 0.022799817601459188)
	(57, 0.06839945280437756)
	(58, 0.045599635202918376)
	(59, 0.045599635202918376)
	(60, 0.045599635202918376)
	(61, 0.045599635202918376)
	(62, 0.022799817601459188)
	(63, 0.022799817601459188)
	(64, 0.022799817601459188)
	(65, 0.022799817601459188)
	(67, 0.022799817601459188)
	(88, 0.022799817601459188)


      };
 %     \addlegendentry{LLM}
      
          \addplot[smooth, thick, red] coordinates {
	(10, 0.13679890560875513)
	(11, 0.06839945280437756)
	(12, 0.13679890560875513)
	(13, 0.34199726402188785)
	(14, 1.1627906976744187)
	(15, 1.094391244870041)
	(16, 2.462380300957592)
	(17, 2.735978112175103)
	(18, 3.4199726402188784)
	(19, 4.651162790697675)
	(20, 3.8987688098495212)
	(21, 5.198358413132695)
	(22, 7.113543091655266)
	(23, 7.523939808481532)
	(24, 7.113543091655266)
	(25, 5.882352941176471)
	(26, 5.950752393980848)
	(27, 6.155950752393981)
	(28, 5.60875512995896)
	(29, 5.403556771545827)
	(30, 3.488372093023256)
	(31, 3.0779753761969904)
	(32, 2.5991792065663475)
	(33, 3.009575923392613)
	(34, 1.7099863201094392)
	(35, 1.7099863201094392)
	(36, 1.6415868673050615)
	(37, 1.094391244870041)
	(38, 0.7523939808481532)
	(39, 0.8207934336525308)
	(40, 0.6839945280437757)
	(41, 0.615595075239398)
	(42, 0.478796169630643)
	(43, 0.4103967168262654)
	(44, 0.34199726402188785)
	(45, 0.13679890560875513)
	(46, 0.27359781121751026)
	(47, 0.13679890560875513)
	(48, 0.13679890560875513)
	(49, 0.2051983584131327)
	(50, 0.06839945280437756)
	(51, 0.2051983584131327)
	(53, 0.06839945280437756)
	(54, 0.06839945280437756)
	(55, 0.13679890560875513)
	(58, 0.06839945280437756)
     }; 
%     \addlegendentry{LLM$^2$}  
     
      \addplot[smooth, thick, dashed, blue] coordinates{
	(3, 0.022878059940517045)
	(4, 0.11439029970258523)
	(5, 0.4575611988103409)
	(6, 0.9380004575611988)
	(7, 1.3955616563715396)
	(8, 1.578586135895676)
	(9, 2.40219629375429)
	(10, 3.157172271791352)
	(11, 4.369709448638756)
	(12, 4.232441088995653)
	(13, 4.80439258750858)
	(14, 5.170441546556852)
	(15, 4.667124227865477)
	(16, 4.278197208876687)
	(17, 4.209563029055136)
	(18, 4.5069778082818575)
	(19, 4.026538549531)
	(20, 3.980782429649966)
	(21, 3.683367650423244)
	(22, 3.63761153054221)
	(23, 3.065660032029284)
	(24, 3.088538091969801)
	(25, 2.63097689315946)
	(26, 2.516586593456875)
	(27, 2.8368794326241136)
	(28, 2.3106840539922215)
	(29, 2.059025394646534)
	(30, 1.7844886753603295)
	(31, 1.7158544955387782)
	(32, 1.464195836193091)
	(33, 1.3498055364905055)
	(34, 1.0981468771448182)
	(35, 0.9380004575611988)
	(36, 1.578586135895676)
	(37, 0.7778540379775795)
	(38, 0.7320979180965455)
	(39, 0.7549759780370625)
	(40, 0.7549759780370625)
	(41, 0.6405856783344772)
	(42, 0.5719514985129261)
	(43, 0.5719514985129261)
	(44, 0.5490734385724091)
	(45, 0.2516586593456875)
	(46, 0.4804392587508579)
	(47, 0.2059025394646534)
	(48, 0.34317089910775567)
	(49, 0.29741477922672155)
	(50, 0.22878059940517045)
	(51, 0.2059025394646534)
	(52, 0.2059025394646534)
	(53, 0.13726835964310227)
	(54, 0.18302447952413636)
	(55, 0.11439029970258523)
	(56, 0.11439029970258523)
	(57, 0.04575611988103409)
	(58, 0.13726835964310227)
	(59, 0.06863417982155114)
	(60, 0.04575611988103409)
	(61, 0.13726835964310227)
	(62, 0.04575611988103409)
	(63, 0.11439029970258523)
	(64, 0.11439029970258523)
	(65, 0.13726835964310227)
	(66, 0.022878059940517045)
	(67, 0.13726835964310227)
	(68, 0.022878059940517045)
	(69, 0.04575611988103409)
	(70, 0.04575611988103409)
	(71, 0.022878059940517045)
	(72, 0.022878059940517045)
	(73, 0.09151223976206818)
	(74, 0.13726835964310227)
	(76, 0.022878059940517045)
	(77, 0.04575611988103409)
	(79, 0.022878059940517045)
	(80, 0.022878059940517045)
	(81, 0.04575611988103409)
	(82, 0.022878059940517045)
	(87, 0.06863417982155114)
	(88, 0.022878059940517045)
	(91, 0.022878059940517045)
	(95, 0.022878059940517045)
	(100, 0.022878059940517045)
	(103, 0.022878059940517045)
	(111, 0.022878059940517045)
	(127, 0.022878059940517045)
      };
%      \addlegendentry{Crowd} 


     \addplot[smooth, thick, blue] coordinates{
	(23, 0.022967386311437757)
	(25, 0.045934772622875514)
	(27, 0.045934772622875514)
	(28, 0.022967386311437757)
	(29, 0.1148369315571888)
	(30, 0.022967386311437757)
	(31, 0.1148369315571888)
	(32, 0.18373909049150206)
	(33, 0.20670647680293983)
	(34, 0.1607717041800643)
	(35, 0.2296738631143776)
	(36, 0.20670647680293983)
	(37, 0.2985760220486909)
	(38, 0.2756086357372531)
	(39, 0.3674781809830041)
	(40, 0.34451079467156637)
	(41, 0.41341295360587965)
	(42, 0.2985760220486909)
	(43, 0.48231511254019294)
	(44, 0.48231511254019294)
	(45, 0.5971520440973818)
	(46, 0.9646302250803859)
	(47, 0.5971520440973818)
	(48, 1.1254019292604502)
	(49, 1.2632062471290768)
	(50, 1.0105649977032614)
	(51, 1.1254019292604502)
	(52, 1.4010105649977032)
	(53, 1.2632062471290768)
	(54, 1.2172714745062012)
	(55, 1.4699127239320164)
	(56, 1.3091410197519522)
	(57, 1.7914561322921452)
	(58, 1.5388148828663297)
	(59, 1.33210840606339)
	(60, 1.4699127239320164)
	(61, 1.6536518144235186)
	(62, 1.722553973357832)
	(63, 1.6995865870463942)
	(64, 1.6766192007349563)
	(65, 1.3550757923748278)
	(66, 1.6995865870463942)
	(67, 1.7914561322921452)
	(68, 1.8373909049150208)
	(69, 1.6995865870463942)
	(70, 2.296738631143776)
	(71, 1.998162609095085)
	(72, 1.4010105649977032)
	(73, 1.7455213596692696)
	(74, 1.9292604501607717)
	(75, 1.5617822691777676)
	(76, 1.8373909049150208)
	(77, 1.9062930638493338)
	(78, 1.6766192007349563)
	(79, 1.4699127239320164)
	(80, 1.607717041800643)
	(81, 1.6766192007349563)
	(82, 1.6536518144235186)
	(83, 1.4010105649977032)
	(84, 1.515847496554892)
	(85, 1.6995865870463942)
	(86, 1.3780431786862655)
	(87, 1.056499770326137)
	(88, 1.3550757923748278)
	(89, 1.4469453376205788)
	(90, 0.8957280661460726)
	(91, 1.4010105649977032)
	(92, 1.0105649977032614)
	(93, 1.056499770326137)
	(94, 1.2632062471290768)
	(95, 0.9186954524575104)
	(96, 1.1254019292604502)
	(97, 0.9875976113918236)
	(98, 1.2172714745062012)
	(99, 1.1943040881947635)
	(100, 1.0794671566375746)
	(101, 0.6890215893431327)
	(102, 0.757923748277446)
	(103, 0.6201194304088194)
	(104, 0.666054203031695)
	(105, 0.8038585209003215)
	(106, 0.6890215893431327)
	(107, 0.5052824988516307)
	(108, 0.7349563619660082)
	(109, 0.5971520440973818)
	(110, 0.5052824988516307)
	(111, 0.6430868167202572)
	(112, 0.5971520440973818)
	(113, 0.3674781809830041)
	(114, 0.41341295360587965)
	(115, 0.3215434083601286)
	(116, 0.3674781809830041)
	(117, 0.3674781809830041)
	(118, 0.4363803399173174)
	(119, 0.48231511254019294)
	(120, 0.4593477262287552)
	(121, 0.2756086357372531)
	(122, 0.3674781809830041)
	(123, 0.2756086357372531)
	(124, 0.34451079467156637)
	(125, 0.20670647680293983)
	(126, 0.2296738631143776)
	(127, 0.2296738631143776)
	(128, 0.25264124942581534)
	(129, 0.20670647680293983)
	(130, 0.2296738631143776)
	(131, 0.13780431786862654)
	(132, 0.1607717041800643)
	(133, 0.18373909049150206)
	(134, 0.045934772622875514)
	(135, 0.1607717041800643)
	(136, 0.1148369315571888)
	(137, 0.1607717041800643)
	(138, 0.18373909049150206)
	(139, 0.13780431786862654)
	(140, 0.1148369315571888)
	(141, 0.045934772622875514)
	(142, 0.045934772622875514)
	(143, 0.045934772622875514)
	(144, 0.045934772622875514)
	(145, 0.1607717041800643)
	(146, 0.1607717041800643)
	(147, 0.06890215893431327)
	(149, 0.022967386311437757)
	(150, 0.045934772622875514)
	(151, 0.022967386311437757)
	(152, 0.022967386311437757)
	(153, 0.045934772622875514)
	(154, 0.045934772622875514)
	(156, 0.06890215893431327)
	(157, 0.045934772622875514)
	(158, 0.045934772622875514)
	(161, 0.022967386311437757)
	(162, 0.1148369315571888)
	(163, 0.022967386311437757)
	(166, 0.022967386311437757)
	(168, 0.022967386311437757)
	(175, 0.022967386311437757)
	(176, 0.022967386311437757)
	(192, 0.022967386311437757)
	(203, 0.022967386311437757)
     };
%     \addlegendentry{C+LLM} 

    \end{axis}
\end{tikzpicture}
\end{center}
\caption{Distribution of explanation lengths in \story (top) and \social (bottom), computed on the development sets of each data subset. }
\label{fig:lengths}
\end{figure}  

